Intertwiners and \ade Lattice Models

Intertwiners between \ade lattice models are presented and the general theory developed. The intertwiners are discussed at three levels: at the level of the adjacency matrices, at the level of the cell calculus intertwining the face algebras and at the level of the row transfer matrices. A convenient graphical representation of the intertwining cells is introduced. The utility of the intertwining relations in studying the spectra of the \ade models is emphasized. In particular, it is shown that the existence of an intertwiner implies that many eigenvalues of the \ade row transfer matrices are exactly in common for a finite system and, consequently, that the corresponding central charges and scaling dimensions can be identified.

==> (inline-0) <==
\begin{picture}(270,70)(30,0)
\put(110,50){\line(1,-1){10}}
\put(130,30){\vector(-1,1){10}}
\put(90,30){\vector(1,-1){10}}
\put(110,10){\line(-1,1){10}}
\put(110,50){\line(-1,-1){10}}
\put(90,30){\vector(1,1){10}}
\put(130,30){\vector(-1,-1){10}}
\put(110,10){\line(1,1){10}}

\put(110,50){\circle*{3}}
\put(130,30){\circle*{3}}
\put(90,30){\circle*{3}}
\put(110,10){\circle*{3}}
\put(110,50){\circle*{3}}
\put(90,30){\circle*{3}}
\put(130,30){\circle*{3}}
\put(110,10){\circle*{3}}

\put(100,55){\scriptsize $(c,d)$}
\put(134,30){\scriptsize $(a,e)$}
\put(100,2){\scriptsize $(f,d)$}
\put(68,30){\scriptsize $(a,b)$}
\put(160,30){=}
%%%%%%%%%%%%%%%%%%%%%%
\put(232,50){\line(1,-1){10}}
\put(252,30){\vector(-1,1){10}}
\put(212,30){\vector(1,-1){10}}
\put(232,10){\line(-1,1){10}}
\put(232,50){\line(-1,-1){10}}
\put(212,30){\vector(1,1){10}}
\put(252,30){\vector(-1,-1){10}}
\put(232,10){\line(1,1){10}}

\put(232,50){\circle*{3}}
\put(252,30){\circle*{3}}
\put(212,30){\circle*{3}}
\put(232,10){\circle*{3}}
\put(232,50){\circle*{3}}
\put(212,30){\circle*{3}}
\put(252,30){\circle*{3}}
\put(232,10){\circle*{3}}

\put(215,55){\scriptsize $(30-f,d)$}
\put(255,30){\scriptsize $(30-a,e)$}
\put(215,2){\scriptsize $(30-c,d)$}
\put(170,30){\scriptsize $(30-a,b)$}
%\put(390,30){}
\end{picture}
\begin{picture}(340,620)(-15,0)
\multiput(10,620)(40,-40){3}{\vector(1,-1){10}}
\multiput(10,620)(40,-40){3}{\circle*{3}}
\multiput(30,600)(40,-40){3}{\line(-1,1){10}}
\multiput(30,600)(40,-40){3}{\circle*{3}}
\multiput(30,600)(40,-40){3}{\line(1,-1){10}}
\multiput(30,600)(40,-40){3}{\circle*{3}}
\multiput(50,580)(40,-40){3}{\vector(-1,1){10}}
\multiput(50,580)(40,-40){3}{\circle*{3}}

\multiput(70,520)(0,-40){2}{\line(1,-1){10}}
\multiput(70,520)(0,-40){2}{\circle*{3}}
\multiput(90,500)(0,-40){2}{\vector(-1,1){10}}
\multiput(90,500)(0,-40){2}{\circle*{3}}
\multiput(90,500)(0,-40){2}{\vector(1,-1){10}}
\multiput(90,500)(0,-40){2}{\circle*{3}}
\multiput(110,480)(0,-40){2}{\line(-1,1){10}}
\multiput(110,480)(0,-40){2}{\circle*{3}}

\multiput(50,460)(40,-40){2}{\vector(1,-1){10}}
\multiput(50,460)(40,-40){2}{\circle*{3}}
\multiput(70,440)(40,-40){2}{\line(-1,1){10}}
\multiput(70,440)(40,-40){2}{\circle*{3}}
\multiput(70,440)(40,-40){2}{\line(1,-1){10}}
\multiput(70,440)(40,-40){2}{\circle*{3}}
\multiput(90,420)(40,-40){2}{\vector(-1,1){10}}
\multiput(90,420)(40,-40){2}{\circle*{3}}

\multiput(30,440)(40,-40){2}{\line(1,-1){10}}
\multiput(30,440)(40,-40){2}{\circle*{3}}
\multiput(50,420)(40,-40){2}{\vector(-1,1){10}}
\multiput(50,420)(40,-40){2}{\circle*{3}}
\multiput(50,420)(40,-40){2}{\vector(1,-1){10}}
\multiput(50,420)(40,-40){2}{\circle*{3}}
\multiput(70,400)(40,-40){2}{\line(-1,1){10}}
\multiput(70,400)(40,-40){2}{\circle*{3}}

\multiput(10,420)(40,-40){2}{\vector(1,-1){10}}
\multiput(10,420)(40,-40){2}{\circle*{3}}
\multiput(30,400)(40,-40){2}{\line(-1,1){10}}
\multiput(30,400)(40,-40){2}{\circle*{3}}
\put(30,400){\line(1,-1){10}}     \put(30,400){\circle*{3}}
\put(50,380){\vector(-1,1){10}}   \put(50,380){\circle*{3}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multiput(90,540)(40,-160){2}{\vector(-1,-1){10}}
\multiput(90,540)(40,-160){2}{\circle*{3}}
\multiput(70,520)(40,-160){2}{\line(1,1){10}}
\multiput(70,520)(40,-160){2}{\circle*{3}}

\multiput(110,520)(-40,-40){3}{\line(-1,-1){10}}
\multiput(110,520)(-40,-40){3}{\circle*{3}}
\multiput(90,500)(-40,-40){3}{\vector(1,1){10}}
\multiput(90,500)(-40,-40){3}{\circle*{3}}
\multiput(90,500)(-40,-40){2}{\vector(-1,-1){10}}
\multiput(90,500)(-40,-40){2}{\circle*{3}}
\multiput(70,480)(-40,-40){2}{\line(1,1){10}}
\multiput(70,480)(-40,-40){2}{\circle*{3}}

\multiput(130,500)(-40,-40){3}{\vector(-1,-1){10}}
\multiput(130,500)(-40,-40){3}{\circle*{3}}
\multiput(110,480)(-40,-40){3}{\line(1,1){10}}
\multiput(110,480)(-40,-40){3}{\circle*{3}}
\multiput(110,480)(-40,-40){2}{\line(-1,-1){10}}
\multiput(110,480)(-40,-40){2}{\circle*{3}}
\multiput(90,460)(-40,-40){2}{\vector(1,1){10}}
\multiput(90,460)(-40,-40){2}{\circle*{3}}

\multiput(110,440)(-40,-40){2}{\line(-1,-1){10}}
\multiput(110,440)(-40,-40){2}{\circle*{3}}
\multiput(90,420)(-40,-40){2}{\vector(1,1){10}}
\multiput(90,420)(-40,-40){2}{\circle*{3}}
\put(90,420){\vector(-1,-1){10}}     \put(90,420){\circle*{3}}
\put(70,400){\line(1,1){10}}         \put(70,400){\circle*{3}}

\put(110,400){\line(-1,-1){10}}      \put(110,400){\circle*{3}}
\put(90,380){\vector(1,1){10}}       \put(90,380){\circle*{3}}
\put(90,380){\vector(-1,-1){10}}     \put(90,380){\circle*{3}}
\put(70,360){\line(1,1){10}}         \put(70,360){\circle*{3}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(13,620){\scriptsize(1,1)}
\put(33,600){\scriptsize(2,2)}
\put(53,580){\scriptsize(3,3)}
\put(73,560){\scriptsize(4,4)}
\put(93,540){\scriptsize(5,5)}
\put(113,520){\scriptsize(6,6)}
\put(133,500){\scriptsize(7,7)}
\put(113,480){\scriptsize(8,6)}
\put(93,460){\scriptsize(9,5)}
\put(113,440){\scriptsize(10,8)}
\put(93,420){\scriptsize(11,5)}
\put(113,400){\scriptsize(12,6)}
\put(133,380){\scriptsize(13,7)}
\put(113,360){\scriptsize(14,6)}
\put(47,520){\scriptsize(6,8)}
\put(67,500){\scriptsize(7,5)}
\put(47,480){\scriptsize(8,4)}
\put(27,460){\scriptsize(9,3)}
\put(7,440){\scriptsize(10,2)}
\put(-13,420){\scriptsize(11,1)}
\put(7,400){\scriptsize(12,2)}
\put(27,380){\scriptsize(13,3)}
\put(47,360){\scriptsize(14,4)}

\put(57,440){\scriptsize(10,4)}
\put(37,420){\scriptsize(11,3)}
\put(57,400){\scriptsize(12,4)}
\put(77,380){\scriptsize(13,5)}

\put(87,517){\small 1}
\put(107,497){\small 2}
\put(87,477){\small 3}
\put(67,457){\small 4}
\put(47,437){\small 5}
\put(27,417){\small 6}
\put(87,437){\small 7}
\put(67,417){\small 8}
\put(87,397){\small 9}
\put(105,377){\small 10}
\put(45,397){\small 11}
\put(65,377){\small 12}
%%%%%%%%%%%%%%%%%%%%

\put(90,380){\vector(0,-1){10}}  \put(90,380){\circle*{3}}
\put(90,360){\line(0,1){10}}     \put(90,360){\circle*{3}}

\put(70,340){\vector(0,1){10}} \put(70,360){\line(0,-1){10}}
\put(70,340){\vector(1,1){10}} \put(90,360){\line(-1,-1){10}}
\put(70,340){\vector(2,1){20}} \put(110,360){\line(-2,-1){20}}
\put(70,340){\vector(0,-1){10}} \put(70,320){\line(0,1){10}}
\put(70,340){\vector(1,-1){10}} \put(90,320){\line(-1,1){10}}
\put(70,340){\vector(2,-1){20}} \put(110,320){\line(-2,1){20}}

\put(110,340){\vector(0,1){10}} \put(110,360){\line(0,-1){10}}
\put(110,340){\vector(-1,1){10}} \put(90,360){\line(1,-1){10}}
\put(110,340){\vector(-2,1){20}} \put(70,360){\line(2,-1){20}}
\put(110,340){\vector(0,-1){10}} \put(110,320){\line(0,1){10}}
\put(110,340){\vector(-1,-1){10}} \put(90,320){\line(1,1){10}}
\put(110,340){\vector(-2,-1){20}} \put(70,320){\line(2,1){20}}

\put(90,300){\vector(0,1){10}}  \put(90,300){\circle*{3}}
\put(90,320){\line(0,-1){10}}    \put(90,320){\circle*{3}}

\put(77,360){\scriptsize(14,8)}
\put(40,340){\scriptsize(15,1,5)}
\put(113,340){\scriptsize(15,2,5)}
\put(77,320){\scriptsize(16,8)}

\put(70,340){\circle*{3}} \put(70,360){\circle*{3}}
\put(70,340){\circle*{3}} \put(90,360){\circle*{3}}
\put(70,340){\circle*{3}} \put(110,360){\circle*{3}}
\put(70,340){\circle*{3}} \put(70,320){\circle*{3}}
\put(70,340){\circle*{3}} \put(90,320){\circle*{3}}
\put(70,340){\circle*{3}} \put(110,320){\circle*{3}}

\put(110,340){\circle*{3}} \put(110,360){\circle*{3}}
\put(110,340){\circle*{3}} \put(90,360){\circle*{3}}
\put(110,340){\circle*{3}} \put(70,360){\circle*{3}}
\put(110,340){\circle*{3}} \put(110,320){\circle*{3}}
\put(110,340){\circle*{3}} \put(90,320){\circle*{3}}
\put(110,340){\circle*{3}} \put(70,320){\circle*{3}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multiput(70,320)(-40,-40){2}{\line(-1,-1){10}}
\multiput(50,300)(-40,-40){2}{\vector(1,1){10}}
\put(50,300){\vector(-1,-1){10}}
\put(30,280){\line(1,1){10}}

\multiput(110,320)(-40,-40){2}{\line(-1,-1){10}}
\multiput(90,300)(-40,-40){2}{\vector(1,1){10}}
\multiput(90,300)(-40,-40){2}{\vector(-1,-1){10}}
\multiput(70,280)(-40,-40){2}{\line(1,1){10}}

\multiput(130,300)(-40,-40){2}{\vector(-1,-1){10}}
\multiput(110,280)(-40,-40){2}{\line(1,1){10}}
\multiput(110,280)(-40,-40){2}{\line(-1,-1){10}}
\multiput(90,260)(-40,-40){2}{\vector(1,1){10}}

\put(110,240){\line(-1,-1){10}}
\put(90,220){\vector(1,1){10}}
\put(90,220){\vector(-1,-1){10}}
\put(70,200){\line(1,1){10}}

\put(110,200){\line(-1,-1){10}}
\put(90,180){\vector(1,1){10}}
\put(90,180){\vector(-1,-1){10}}
\put(70,160){\line(1,1){10}}

\multiput(130,180)(-40,-40){3}{\vector(-1,-1){10}}
\multiput(110,160)(-40,-40){3}{\line(1,1){10}}
\multiput(110,160)(-40,-40){3}{\line(-1,-1){10}}
\multiput(90,140)(-40,-40){3}{\vector(1,1){10}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multiput(110,320)(-40,-160){2}{\line(1,-1){10}}
\multiput(130,300)(-40,-160){2}{\vector(-1,1){10}}

\put(70,320){\line(1,-1){10}}
\put(90,300){\vector(-1,1){10}}
\put(90,300){\vector(1,-1){10}}
\put(110,280){\line(-1,1){10}}

\multiput(50,300)(40,-40){2}{\vector(1,-1){10}}
\multiput(70,280)(40,-40){2}{\line(-1,1){10}}
\put(70,280){\line(1,-1){10}}
\put(90,260){\vector(-1,1){10}}

\multiput(30,280)(40,-40){3}{\line(1,-1){10}}
\multiput(50,260)(40,-40){3}{\vector(-1,1){10}}
\multiput(50,260)(40,-40){2}{\vector(1,-1){10}}
\multiput(70,240)(40,-40){2}{\line(-1,1){10}}

\multiput(10,260)(40,-40){3}{\vector(1,-1){10}}
\multiput(30,240)(40,-40){3}{\line(-1,1){10}}
\multiput(30,240)(40,-40){2}{\line(1,-1){10}}
\multiput(50,220)(40,-40){2}{\vector(-1,1){10}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multiput(70,320)(-40,-40){2}{\circle*{3}}
\multiput(50,300)(-40,-40){2}{\circle*{3}}
\put(50,300){\circle*{3}}
\put(30,280){\circle*{3}}

\multiput(110,320)(-40,-40){2}{\circle*{3}}
\multiput(90,300)(-40,-40){2}{\circle*{3}}
\multiput(90,300)(-40,-40){2}{\circle*{3}}
\multiput(70,280)(-40,-40){2}{\circle*{3}}

\multiput(130,300)(-40,-40){2}{\circle*{3}}
\multiput(110,280)(-40,-40){2}{\circle*{3}}
\multiput(110,280)(-40,-40){2}{\circle*{3}}
\multiput(90,260)(-40,-40){2}{\circle*{3}}

\put(110,240){\circle*{3}}
\put(90,220){\circle*{3}}
\put(90,220){\circle*{3}}
\put(70,200){\circle*{3}}

\put(110,200){\circle*{3}}
\put(90,180){\circle*{3}}
\put(90,180){\circle*{3}}
\put(70,160){\circle*{3}}

\multiput(130,180)(-40,-40){3}{\circle*{3}}
\multiput(110,160)(-40,-40){3}{\circle*{3}}
\multiput(110,160)(-40,-40){3}{\circle*{3}}
\multiput(90,140)(-40,-40){3}{\circle*{3}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multiput(110,320)(-40,-160){2}{\circle*{3}}
\multiput(130,300)(-40,-160){2}{\circle*{3}}

\put(70,320){\circle*{3}}
\put(90,300){\circle*{3}}
\put(90,300){\circle*{3}}
\put(110,280){\circle*{3}}

\multiput(50,300)(40,-40){2}{\circle*{3}}
\multiput(70,280)(40,-40){2}{\circle*{3}}
\put(70,280){\circle*{3}}
\put(90,260){\circle*{3}}

\multiput(30,280)(40,-40){3}{\circle*{3}}
\multiput(50,260)(40,-40){3}{\circle*{3}}
\multiput(50,260)(40,-40){2}{\circle*{3}}
\multiput(70,240)(40,-40){2}{\circle*{3}}

\multiput(10,260)(40,-40){3}{\circle*{3}}
\multiput(30,240)(40,-40){3}{\circle*{3}}
\multiput(30,240)(40,-40){2}{\circle*{3}}
\multiput(50,220)(40,-40){2}{\circle*{3}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(13,60){\scriptsize(29,1)}
\put(33,80){\scriptsize(28,2)}
\put(53,100){\scriptsize(27,3)}
\put(73,120){\scriptsize(26,4)}
\put(93,140){\scriptsize(25,5)}
\put(113,160){\scriptsize(24,6)}
\put(133,180){\scriptsize(23,7)}
\put(113,200){\scriptsize(22,6)}
\put(93,220){\scriptsize(21,5)}
\put(113,240){\scriptsize(20,8)}
\put(93,260){\scriptsize(19,5)}
\put(113,280){\scriptsize(18,6)}
\put(133,300){\scriptsize(17,7)}
\put(113,320){\scriptsize(16,6)}
\put(47,160){\scriptsize(24,8)}
\put(67,180){\scriptsize(23,5)}
\put(47,200){\scriptsize(22,4)}
\put(27,220){\scriptsize(21,3)}
\put(7,240){\scriptsize(20,2)}
\put(-13,260){\scriptsize(19,1)}
\put(7,280){\scriptsize(18,2)}
\put(27,300){\scriptsize(17,3)}
\put(47,320){\scriptsize(16,4)}

\put(57,240){\scriptsize(20,4)}
\put(37,260){\scriptsize(19,3)}
\put(57,280){\scriptsize(18,4)}
\put(77,300){\scriptsize(17,5)}

\put(87,157){\small 1}
\put(107,177){\small 2}
\put(87,197){\small 3}
\put(67,217){\small 4}
\put(47,237){\small 5}
\put(27,257){\small 6}
\put(87,237){\small 7}
\put(67,257){\small 8}
\put(87,277){\small 9}
\put(105,297){\small 10}
\put(45,277){\small 11}
\put(65,297){\small 12}

\put(53,40){ \bf (a)}
%%%%%%%%%%%%%%%%%%%%

\multiput(210,620)(40,-40){3}{\line(1,-1){10}}
\multiput(230,600)(40,-40){3}{\vector(-1,1){10}}
\multiput(230,600)(40,-40){3}{\vector(1,-1){10}}
\multiput(250,580)(40,-40){3}{\line(-1,1){10}}

\multiput(270,520)(0,-40){2}{\vector(1,-1){10}}
\multiput(290,500)(0,-40){2}{\line(-1,1){10}}
\multiput(290,500)(0,-40){2}{\line(1,-1){10}}
\multiput(310,480)(0,-40){2}{\vector(-1,1){10}}

\multiput(250,460)(40,-40){2}{\line(1,-1){10}}
\multiput(270,440)(40,-40){2}{\vector(-1,1){10}}
\multiput(270,440)(40,-40){2}{\vector(1,-1){10}}
\multiput(290,420)(40,-40){2}{\line(-1,1){10}}

\multiput(230,440)(40,-40){2}{\vector(1,-1){10}}
\multiput(250,420)(40,-40){2}{\line(-1,1){10}}
\multiput(250,420)(40,-40){2}{\line(1,-1){10}}
\multiput(270,400)(40,-40){2}{\vector(-1,1){10}}

\multiput(210,420)(40,-40){2}{\line(1,-1){10}}
\multiput(230,400)(40,-40){2}{\vector(-1,1){10}}
\put(230,400){\vector(1,-1){10}}
\put(250,380){\line(-1,1){10}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multiput(290,540)(40,-160){2}{\line(-1,-1){10}}
\multiput(270,520)(40,-160){2}{\vector(1,1){10}}

\multiput(310,520)(-40,-40){3}{\vector(-1,-1){10}}
\multiput(290,500)(-40,-40){3}{\line(1,1){10}}
\multiput(290,500)(-40,-40){2}{\line(-1,-1){10}}
\multiput(270,480)(-40,-40){2}{\vector(1,1){10}}

\multiput(330,500)(-40,-40){3}{\line(-1,-1){10}}
\multiput(310,480)(-40,-40){3}{\vector(1,1){10}}
\multiput(310,480)(-40,-40){2}{\vector(-1,-1){10}}
\multiput(290,460)(-40,-40){2}{\line(1,1){10}}

\multiput(310,440)(-40,-40){2}{\vector(-1,-1){10}}
\multiput(290,420)(-40,-40){2}{\line(1,1){10}}
\put(290,420){\line(-1,-1){10}}
\put(270,400){\vector(1,1){10}}

\put(310,400){\vector(-1,-1){10}}
\put(290,380){\line(1,1){10}}
\put(290,380){\line(-1,-1){10}}
\put(270,360){\vector(1,1){10}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(213,620){\scriptsize(1,1)}
\put(233,600){\scriptsize(2,2)}
\put(253,580){\scriptsize(3,3)}
\put(273,560){\scriptsize(4,4)}
\put(293,540){\scriptsize(5,5)}
\put(313,520){\scriptsize(6,6)}
\put(333,500){\scriptsize(7,7)}
\put(313,480){\scriptsize(8,6)}
\put(293,460){\scriptsize(9,5)}
\put(313,440){\scriptsize(10,8)}
\put(293,420){\scriptsize(11,5)}
\put(313,400){\scriptsize(12,6)}
\put(333,380){\scriptsize(13,7)}
\put(313,360){\scriptsize(14,6)}
\put(247,520){\scriptsize(6,8)}
\put(267,500){\scriptsize(7,5)}
\put(247,480){\scriptsize(8,4)}
\put(227,460){\scriptsize(9,3)}
\put(207,440){\scriptsize(10,2)}
\put(187,420){\scriptsize(11,1)}
\put(207,400){\scriptsize(12,2)}
\put(227,380){\scriptsize(13,3)}
\put(247,360){\scriptsize(14,4)}

\put(257,440){\scriptsize(10,4)}
\put(237,420){\scriptsize(11,3)}
\put(257,400){\scriptsize(12,4)}
\put(277,380){\scriptsize(13,5)}

\put(287,517){\small 1}
\put(307,497){\small 2}
\put(287,477){\small 3}
\put(267,457){\small 4}
\put(247,437){\small 5}
\put(227,417){\small 6}
\put(287,437){\small 7}
\put(267,417){\small 8}
\put(287,397){\small 9}
\put(305,377){\small 10}
\put(245,397){\small 11}
\put(265,377){\small 12}
%%%%%%%%%%%%%%%%%%%%

\put(290,380){\line(0,-1){10}}
\put(290,360){\vector(0,1){10}}

\put(270,340){\line(0,1){10}} \put(270,360){\vector(0,-1){10}}
\put(270,340){\line(1,1){10}} \put(290,360){\vector(-1,-1){10}}
\put(270,340){\line(2,1){20}} \put(310,360){\vector(-2,-1){20}}
\put(270,340){\line(0,-1){10}} \put(270,320){\vector(0,1){10}}
\put(270,340){\line(1,-1){10}} \put(290,320){\vector(-1,1){10}}
\put(270,340){\line(2,-1){20}} \put(310,320){\vector(-2,1){20}}

\put(310,340){\line(0,1){10}} \put(310,360){\vector(0,-1){10}}
\put(310,340){\line(-1,1){10}} \put(290,360){\vector(1,-1){10}}
\put(310,340){\line(-2,1){20}} \put(270,360){\vector(2,-1){20}}
\put(310,340){\line(0,-1){10}} \put(310,320){\vector(0,1){10}}
\put(310,340){\line(-1,-1){10}} \put(290,320){\vector(1,1){10}}
\put(310,340){\line(-2,-1){20}} \put(270,320){\vector(2,1){20}}

\put(290,300){\line(0,1){10}}
\put(290,320){\vector(0,-1){10}}

\put(277,360){\scriptsize(14,8)}
\put(240,340){\scriptsize(15,1,5)}
\put(313,340){\scriptsize(15,2,5)}
\put(277,320){\scriptsize(16,8)}
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multiput(270,320)(-40,-40){2}{\vector(-1,-1){10}}
\multiput(250,300)(-40,-40){2}{\line(1,1){10}}
\put(250,300){\line(-1,-1){10}}
\put(230,280){\vector(1,1){10}}

\multiput(310,320)(-40,-40){2}{\vector(-1,-1){10}}
\multiput(290,300)(-40,-40){2}{\line(1,1){10}}
\multiput(290,300)(-40,-40){2}{\line(-1,-1){10}}
\multiput(270,280)(-40,-40){2}{\vector(1,1){10}}

\multiput(330,300)(-40,-40){2}{\line(-1,-1){10}}
\multiput(310,280)(-40,-40){2}{\vector(1,1){10}}
\multiput(310,280)(-40,-40){2}{\vector(-1,-1){10}}
\multiput(290,260)(-40,-40){2}{\line(1,1){10}}

\put(310,240){\vector(-1,-1){10}}
\put(290,220){\line(1,1){10}}
\put(290,220){\line(-1,-1){10}}
\put(270,200){\vector(1,1){10}}

\put(310,200){\vector(-1,-1){10}}
\put(290,180){\line(1,1){10}}
\put(290,180){\line(-1,-1){10}}
\put(270,160){\vector(1,1){10}}

\multiput(330,180)(-40,-40){3}{\line(-1,-1){10}}
\multiput(310,160)(-40,-40){3}{\vector(1,1){10}}
\multiput(310,160)(-40,-40){3}{\vector(-1,-1){10}}
\multiput(290,140)(-40,-40){3}{\line(1,1){10}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multiput(310,320)(-40,-160){2}{\vector(1,-1){10}}
\multiput(330,300)(-40,-160){2}{\line(-1,1){10}}

\put(270,320){\vector(1,-1){10}}
\put(290,300){\line(-1,1){10}}
\put(290,300){\line(1,-1){10}}
\put(310,280){\vector(-1,1){10}}

\multiput(250,300)(40,-40){2}{\line(1,-1){10}}
\multiput(270,280)(40,-40){2}{\vector(-1,1){10}}
\put(270,280){\vector(1,-1){10}}
\put(290,260){\line(-1,1){10}}

\multiput(230,280)(40,-40){3}{\vector(1,-1){10}}
\multiput(250,260)(40,-40){3}{\line(-1,1){10}}
\multiput(250,260)(40,-40){2}{\line(1,-1){10}}
\multiput(270,240)(40,-40){2}{\vector(-1,1){10}}

\multiput(210,260)(40,-40){3}{\line(1,-1){10}}
\multiput(230,240)(40,-40){3}{\vector(-1,1){10}}
\multiput(230,240)(40,-40){2}{\vector(1,-1){10}}
\multiput(250,220)(40,-40){2}{\line(-1,1){10}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(213,60){\scriptsize(29,1)}
\put(233,80){\scriptsize(28,2)}
\put(253,100){\scriptsize(27,3)}
\put(273,120){\scriptsize(26,4)}
\put(293,140){\scriptsize(25,5)}
\put(313,160){\scriptsize(24,6)}
\put(333,180){\scriptsize(23,7)}
\put(313,200){\scriptsize(22,6)}
\put(293,220){\scriptsize(21,5)}
\put(313,240){\scriptsize(20,8)}
\put(293,260){\scriptsize(19,5)}
\put(313,280){\scriptsize(18,6)}
\put(333,300){\scriptsize(17,7)}
\put(313,320){\scriptsize(16,6)}
\put(247,160){\scriptsize(24,8)}
\put(267,180){\scriptsize(23,5)}
\put(247,200){\scriptsize(22,4)}
\put(227,220){\scriptsize(21,3)}
\put(207,240){\scriptsize(20,2)}
\put(187,260){\scriptsize(19,1)}
\put(207,280){\scriptsize(18,2)}
\put(227,300){\scriptsize(17,3)}
\put(247,320){\scriptsize(16,4)}

\put(257,240){\scriptsize(20,4)}
\put(237,260){\scriptsize(19,3)}
\put(257,280){\scriptsize(18,4)}
\put(277,300){\scriptsize(17,5)}

\put(287,157){\small 1}
\put(307,177){\small 2}
\put(287,197){\small 3}
\put(267,217){\small 4}
\put(247,237){\small 5}
\put(227,257){\small 6}
\put(287,237){\small 7}
\put(267,257){\small 8}
\put(287,277){\small 9}
\put(305,297){\small 10}
\put(245,277){\small 11}
\put(265,297){\small 12}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(100,530){--}
\put(100,490){--}
\put(77,450){--}
\put(40,430){--}
\put(60,410){--}
\put(80,390){--}
\put(120,390){--}

\put(300,530){--}
\put(300,490){--}
\put(277,450){--}
\put(240,430){--}
\put(260,410){--}
\put(280,390){--}
\put(320,390){--}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multiput(210,620)(40,-40){3}{\circle*{3}}
\multiput(230,600)(40,-40){3}{\circle*{3}}
\multiput(230,600)(40,-40){3}{\circle*{3}}
\multiput(250,580)(40,-40){3}{\circle*{3}}

\multiput(270,520)(0,-40){2}{\circle*{3}}
\multiput(290,500)(0,-40){2}{\circle*{3}}
\multiput(290,500)(0,-40){2}{\circle*{3}}
\multiput(310,480)(0,-40){2}{\circle*{3}}

\multiput(250,460)(40,-40){2}{\circle*{3}}
\multiput(270,440)(40,-40){2}{\circle*{3}}
\multiput(270,440)(40,-40){2}{\circle*{3}}
\multiput(290,420)(40,-40){2}{\circle*{3}}

\multiput(230,440)(40,-40){2}{\circle*{3}}
\multiput(250,420)(40,-40){2}{\circle*{3}}
\multiput(250,420)(40,-40){2}{\circle*{3}}
\multiput(270,400)(40,-40){2}{\circle*{3}}

\multiput(210,420)(40,-40){2}{\circle*{3}}
\multiput(230,400)(40,-40){2}{\circle*{3}}
\put(230,400){\circle*{3}}
\put(250,380){\circle*{3}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multiput(290,540)(40,-160){2}{\circle*{3}}
\multiput(270,520)(40,-160){2}{\circle*{3}}

\multiput(310,520)(-40,-40){3}{\circle*{3}}
\multiput(290,500)(-40,-40){3}{\circle*{3}}
\multiput(290,500)(-40,-40){2}{\circle*{3}}
\multiput(270,480)(-40,-40){2}{\circle*{3}}

\multiput(330,500)(-40,-40){3}{\circle*{3}}
\multiput(310,480)(-40,-40){3}{\circle*{3}}
\multiput(310,480)(-40,-40){2}{\circle*{3}}
\multiput(290,460)(-40,-40){2}{\circle*{3}}

\multiput(310,440)(-40,-40){2}{\circle*{3}}
\multiput(290,420)(-40,-40){2}{\circle*{3}}
\put(290,420){\circle*{3}}
\put(270,400){\circle*{3}}

\put(310,400){\circle*{3}}
\put(290,380){\circle*{3}}
\put(290,380){\circle*{3}}
\put(270,360){\circle*{3}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(290,380){\circle*{3}}
\put(290,360){\circle*{3}}

\put(270,340){\circle*{3}} \put(270,360){\circle*{3}}
\put(270,340){\circle*{3}} \put(290,360){\circle*{3}}
\put(270,340){\circle*{3}} \put(310,360){\circle*{3}}
\put(270,340){\circle*{3}} \put(270,320){\circle*{3}}
\put(270,340){\circle*{3}} \put(290,320){\circle*{3}}
\put(270,340){\circle*{3}} \put(310,320){\circle*{3}}

\put(310,340){\circle*{3}} \put(310,360){\circle*{3}}
\put(310,340){\circle*{3}} \put(290,360){\circle*{3}}
\put(310,340){\circle*{3}} \put(270,360){\circle*{3}}
\put(310,340){\circle*{3}} \put(310,320){\circle*{3}}
\put(310,340){\circle*{3}} \put(290,320){\circle*{3}}
\put(310,340){\circle*{3}} \put(270,320){\circle*{3}}

\put(290,300){\circle*{3}}
\put(290,320){\circle*{3}}
%%%%%%%%%%%%%%%%
\put(277,360){\scriptsize(14,8)}
\put(240,340){\scriptsize(15,1,5)}
\put(313,340){\scriptsize(15,2,5)}
\put(277,320){\scriptsize(16,8)}
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multiput(270,320)(-40,-40){2}{\circle*{3}}
\multiput(250,300)(-40,-40){2}{\circle*{3}}
\put(250,300){\circle*{3}}
\put(230,280){\circle*{3}}

\multiput(310,320)(-40,-40){2}{\circle*{3}}
\multiput(290,300)(-40,-40){2}{\circle*{3}}
\multiput(290,300)(-40,-40){2}{\circle*{3}}
\multiput(270,280)(-40,-40){2}{\circle*{3}}

\multiput(330,300)(-40,-40){2}{\circle*{3}}
\multiput(310,280)(-40,-40){2}{\circle*{3}}
\multiput(310,280)(-40,-40){2}{\circle*{3}}
\multiput(290,260)(-40,-40){2}{\circle*{3}}

\put(310,240){\circle*{3}}
\put(290,220){\circle*{3}}
\put(290,220){\circle*{3}}
\put(270,200){\circle*{3}}

\put(310,200){\circle*{3}}
\put(290,180){\circle*{3}}
\put(290,180){\circle*{3}}
\put(270,160){\circle*{3}}

\multiput(330,180)(-40,-40){3}{\circle*{3}}
\multiput(310,160)(-40,-40){3}{\circle*{3}}
\multiput(310,160)(-40,-40){3}{\circle*{3}}
\multiput(290,140)(-40,-40){3}{\circle*{3}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\multiput(310,320)(-40,-160){2}{\circle*{3}}
\multiput(330,300)(-40,-160){2}{\circle*{3}}

\put(270,320){\circle*{3}}
\put(290,300){\circle*{3}}
\put(290,300){\circle*{3}}
\put(310,280){\circle*{3}}

\multiput(250,300)(40,-40){2}{\circle*{3}}
\multiput(270,280)(40,-40){2}{\circle*{3}}
\put(270,280){\vector(1,-1){10}}
\put(290,260){\line(-1,1){10}}

\multiput(230,280)(40,-40){3}{\circle*{3}}
\multiput(250,260)(40,-40){3}{\circle*{3}}
\multiput(250,260)(40,-40){2}{\circle*{3}}
\multiput(270,240)(40,-40){2}{\circle*{3}}

\multiput(210,260)(40,-40){3}{\circle*{3}}
\multiput(230,240)(40,-40){3}{\circle*{3}}
\multiput(230,240)(40,-40){2}{\circle*{3}}
\multiput(250,220)(40,-40){2}{\circle*{3}}
\put(253,40){\bf (b)}
\end{picture}

==> (inline-1) <==
\begin{picture}(40,30)(-42,15)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}} \put(1,2){\scriptsize $i$}
\put(25,2){\scriptsize $i$} \put(25,25){\scriptsize $i\!+\!1$}
\put(-6,25){\scriptsize $i\!+\!1$} \put(40,14){$=$}
\end{picture}
\begin{picture}(340,30)(-42,15)
\multiput(25,5)(0,20){2}{\vector(1,0){10}}
\multiput(45,5)(0,20){2}{\line(-1,0){10}}
\multiput(25,5)(20,0){2}{\line(0,1){10}}
\multiput(25,25)(20,0){2}{\vector(0,-1){10}}
\put(14,2){\scriptsize $i\!+\!1$} \put(45,2){\scriptsize $i\!+\!1$}
\put(45,25){\scriptsize $i$} \put(21,25){\scriptsize $i$} \put(55,14){$=1$}
\put(85,15){for $\;i=1,2,\cdots,{(L-3)/2}$;}
\end{picture} \\
&&\begin{picture}(40,30)(-42,15)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(-13,2){\scriptsize $L\!-\!i$}
\put(25,2){\scriptsize $i\!+\!1$} \put(25,25){\scriptsize $i\!+\!2$}
\put(-16,26){\scriptsize $L\!-\!i\!+\!1$} \put(40,14){$=$}
\end{picture}
\begin{picture}(340,30)(-42,15)
\multiput(25,5)(0,20){2}{\vector(1,0){10}}
\multiput(45,5)(0,20){2}{\line(-1,0){10}}
\multiput(25,5)(20,0){2}{\line(0,1){10}}
\multiput(25,25)(20,0){2}{\vector(0,-1){10}}
\put(5,1){\scriptsize $L\!-\!i\!+\!1$} \put(45,2){\scriptsize $i\!+\!2$}
\put(45,25){\scriptsize $i\!+\!1$} \put(7,25){\scriptsize $L\!-\!i$}
\put(55,14){$=1$} \put(85,15){for $\;i=0,1,\cdots,{(L-5)/2}$;}
\end{picture}
\end{eqnarray*}
\centerline{}
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(55,0){2}{\vector(1,0){10}}
\multiput(50,60)(55,0){2}{\line(-1,0){10}}
\multiput(30,40)(55,0){2}{\vector(1,0){10}}
\multiput(50,40)(55,0){2}{\line(-1,0){10}}
\multiput(30,60)(55,0){2}{\vector(0,-1){10}}
\multiput(30,40)(55,0){2}{\line(0,1){10}}
\multiput(50,60)(55,0){2}{\vector(0,-1){10}}
\multiput(50,40)(55,0){2}{\line(0,1){10}}
\multiput(30,20)(55,0){2}{\vector(1,0){10}}
\multiput(50,20)(55,0){2}{\line(-1,0){10}}
\multiput(50,20)(55,0){2}{\vector(0,-1){10}}
\multiput(50,0)(55,0){2}{\line(-1,0){10}}
\multiput(30,20)(55,0){2}{\vector(0,-1){10}}
\multiput(30,0)(55,0){2}{\line(0,1){10}}
\multiput(30,0)(55,0){2}{\vector(1,0){10}}
\multiput(50,0)(55,0){2}{\line(0,1){10}}
\put(0,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(110,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(150,30){$ {1\over \sqrt{2}}\left( \begin{array}{cc} 1 &  -1 \\
			1 &  1     \end{array} \right) \; ; $ }
\multiput(15,62)(55,0){2}{\scriptsize ${{ L}\!+\!1\over 2}$}
\multiput(15,36)(55,0){2}{\scriptsize ${{ L}\!-\!1\over 2}$}
\multiput(49,35)(55,0){2}{\scriptsize ${{ L}\!-\!1\over 2}$}
\multiput(49,61)(0,-41){2}{\scriptsize ${{ L}\!+\!1\over 2}$}
\multiput(15,21)(55,0){2}{\scriptsize ${{ L}\!+\!1\over 2}$}
\multiput(15,-5)(55,0){2}{\scriptsize ${{ L}\!+\!3\over 2}$}
\multiput(49,-6)(55,0){2}{\scriptsize ${{ L}\!-\!1\over 2}$}
\multiput(104,61)(0,-41){2}{\scriptsize ${{ L}\!+\!3\over 2}$}
\end{picture}
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(55,0){2}{\vector(1,0){10}}
\multiput(50,60)(55,0){2}{\line(-1,0){10}}
\multiput(30,40)(55,0){2}{\vector(1,0){10}}
\multiput(50,40)(55,0){2}{\line(-1,0){10}}
\multiput(30,60)(55,0){2}{\vector(0,-1){10}}
\multiput(30,40)(55,0){2}{\line(0,1){10}}
\multiput(50,60)(55,0){2}{\vector(0,-1){10}}
\multiput(50,40)(55,0){2}{\line(0,1){10}}
\multiput(30,20)(55,0){2}{\vector(1,0){10}}
\multiput(50,20)(55,0){2}{\line(-1,0){10}}
\multiput(50,20)(55,0){2}{\vector(0,-1){10}}
\multiput(50,0)(55,0){2}{\line(-1,0){10}}
\multiput(30,20)(55,0){2}{\vector(0,-1){10}}
\multiput(30,0)(55,0){2}{\line(0,1){10}}
\multiput(30,0)(55,0){2}{\vector(1,0){10}}
\multiput(50,0)(55,0){2}{\line(0,1){10}}
\put(0,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(110,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right) \;\;$
= } %%%%%%%%%%%%%%
\put(150,30){$ \left( \begin{array}{cc} 1 &  -1 \\
			1 &  1     \end{array} \right) \; ; $ }
\multiput(48,61)(56,0){2}{\scriptsize ${{ L}\!-\!1\over 2}$}
\multiput(15,62)(56,0){2}{\scriptsize ${{ L}\!-\!1\over 2}$}
\multiput(15,36)(56,0){2}{\scriptsize ${{ L}\!+\!1\over 2}$}
\multiput(49,35)(0,-41){2}{\scriptsize ${{ L}\!+\!1\over 2}$}
\multiput(49,21)(55,0){2}{\scriptsize ${{ L}\!-\!1\over 2}$}
\multiput(15,21)(55,0){2}{\scriptsize ${{ L}\!+\!3\over 2}$}
\multiput(15,-5)(55,0){2}{\scriptsize ${{ L}\!+\!1\over 2}$}
\multiput(104,36)(0,-41){2}{\scriptsize ${{ L}\!+\!3\over 2}$}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 2}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 1} \put(1,25){\scriptsize 1}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 3}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 2}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 3}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 5}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 6}
\put(30,14){=} \end{picture}   \\
& &  \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 6} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 5}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 6} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 7}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 7} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 6}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 7} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 8}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 8} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 7}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 8} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 9}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 9} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 10}
\put(30,14){=} \end{picture}  \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 10} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 9}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(-1,2){\scriptsize 10} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 5} \put(-1,25){\scriptsize 11}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(-1,2){\scriptsize 11} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(-1,25){\scriptsize 10}
\put(30,14){$=1$;}
\end{picture} \\ %& & \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 3}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 4}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 8} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 9}
\put(30,14){$=-1$;}
\end{picture}
\end{eqnarray*}
\centerline{}
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
 \;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_1 &  \sin m_1 \\
	\sin m_1 & -\cos m_1     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 4}
\multiput(50,60)(0,-42){2}{\scriptsize 6}
\multiput(25,37)(40,0){2}{\scriptsize 5}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 4}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 3}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right) \;\;$
 = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_2 &  \sin m_2 \\
	\sin m_2 & -\cos m_2     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 5}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(25,37)(40,0){2}{\scriptsize 6}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 5}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 4}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}-\cos m_3 &  \sin m_3 \\
	\sin m_3 &  \cos m_3     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 6}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(25,37)(40,0){2}{\scriptsize 7}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 6}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 5}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_2 &  \sin m_2 \\
	\sin m_2 &  -\cos m_2     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 7}
\multiput(50,60)(0,-42){2}{\scriptsize 1}
\multiput(25,37)(40,0){2}{\scriptsize 8}
\multiput(50,37)(40,0){2}{\scriptsize 2}
\multiput(25,18)(40,0){2}{\scriptsize 7}
\multiput(90,60)(0,-42){2}{\scriptsize 3}
\multiput(25,-5)(40,0){2}{\scriptsize 6}
\multiput(50,-5)(40,0){2}{\scriptsize 2}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\cos m_1 &  \sin m_1 \\
		\sin m_1 &  \cos m_1     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 8}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(25,37)(40,0){2}{\scriptsize 9}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 8}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 7}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 2}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 1} \put(1,25){\scriptsize 1}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 3}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 2}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 4}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 3}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 4}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 6}
\put(30,14){=} \end{picture} \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 6} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 5}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 6} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 7}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 7} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 6}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 7} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 8}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 8} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 7}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 9} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 8}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 9} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 10}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 9} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 10}
\put(30,14){=} \end{picture} \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 10} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 11}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 11} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 12}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 11} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 10}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 12} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 11}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 12} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 13}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 13} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 14}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 13} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 12}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 13} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 14}
\put(30,14){=} \end{picture} \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 14} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 15}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 15} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 1}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 15} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 14}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 16} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 1} \put(1,25){\scriptsize 17}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 16} \put(25,2){\scriptsize 2 }
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 15}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 17} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 16}
\put(30,14){$=1$;}
\end{picture} \\  %& & \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 4}
\put(30,14){=} \end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 9} \put(25,2){\scriptsize 7 }
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 8}
\put(30,14){$=-1$;}
\end{picture}
\end{eqnarray*}
\centerline{}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right) \;\;$
= }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_1 &  \sin m_1 \\
	\sin m_1 &  -\cos m_1     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 5}
\multiput(50,60)(0,-42){2}{\scriptsize 7}
\multiput(25,37)(40,0){2}{\scriptsize 6}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 5}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 4}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\cos m_2 &  \sin m_2 \\
	\sin m_2 &  \cos m_2     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 6}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(25,37)(40,0){2}{\scriptsize 7}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(25,18)(40,0){2}{\scriptsize 6}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 5}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_3 &  \sin m_3 \\
	\sin m_3 &  -\cos m_3     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 7}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(25,37)(40,0){2}{\scriptsize 8}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 7}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 6}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\cos m_4 &  \sin m_4 \\
	\sin m_4 &  \cos m_4     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 8}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(25,37)(40,0){2}{\scriptsize 9}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 8}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 7}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_5 &  \sin m_5 \\
	\sin m_5 &  -\cos m_5     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 9}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(23,37)(40,0){2}{\scriptsize 10}
\multiput(50,37)(40,0){2}{\scriptsize 4}

\multiput(25,18)(40,0){2}{\scriptsize 9}
\multiput(90,60)(0,-42){2}{\scriptsize 7}
\multiput(25,-5)(40,0){2}{\scriptsize 8}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_6 &  \sin m_6 \\
	\sin m_6 &  -\cos m_6     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 9}
\multiput(50,60)(0,-42){2}{\scriptsize 1}
\multiput(23,37)(40,0){2}{\scriptsize 10}
\multiput(50,37)(40,0){2}{\scriptsize 2}
\multiput(25,18)(40,0){2}{\scriptsize 9}
\multiput(90,60)(0,-42){2}{\scriptsize 3}
\multiput(25,-5)(40,0){2}{\scriptsize 8}
\multiput(50,-5)(40,0){2}{\scriptsize 2}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_7 &  -\sin m_7 \\
	\sin m_7 &  \cos m_7     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 10}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(23,37)(40,0){2}{\scriptsize 11}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(23,18)(40,0){2}{\scriptsize 10}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 9}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \sin m_3 &  \cos m_3 \\
	-\cos m_3 &  \sin m_3     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 11}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(23,37)(40,0){2}{\scriptsize 12}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(23,18)(40,0){2}{\scriptsize 11}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(23,-5)(40,0){2}{\scriptsize 10}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\sin m_2 &  \cos m_2 \\
	\cos m_2 &  \sin m_2     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 12}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(23,37)(40,0){2}{\scriptsize 13}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(23,18)(40,0){2}{\scriptsize 12}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(23,-5)(40,0){2}{\scriptsize 11}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \sin m_1 &  \cos m_1 \\
	\cos m_1 &  -\sin m_1     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 13}
\multiput(50,60)(0,-42){2}{\scriptsize 7}
\multiput(23,37)(40,0){2}{\scriptsize 14}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(23,18)(40,0){2}{\scriptsize 13}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(23,-5)(40,0){2}{\scriptsize 12}
\multiput(50,-5)(40,0){2}{\scriptsize 4}  \end{picture}

==> (inline-2) <==
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 2}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 1} \put(1,25){\scriptsize 1}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 3}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 2}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 4}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 3}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 5}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture} \\
&	&  \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 4}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 6} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 5}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 6} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 7}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 7} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 6}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 7} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 8}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 8} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 7}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 8} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 9}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture} \\
& &  \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 9} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 8}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 10} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 9}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 10} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 9}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 10} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 11}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 11} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 10}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 11} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 12}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 12} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 13}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture} \\
& &  \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 12} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 11}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 13} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 14}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 13} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 14}
\put(30,14){$=1$;}
\multiput(14,1)(0,25){2}{\scriptsize 1} \end{picture} \\ %& & \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 13} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 12}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(0,0){\scriptsize 6} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 5}
\put(30,14){$=-1$;}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture} \\ %& & \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize $a$} \put(25,2){\scriptsize $b$}
\put(25,25){\scriptsize $c$} \put(1,25){\scriptsize $d$}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(60,30)(-5,0)
\multiput(15,5)(0,20){2}{\vector(1,0){10}}
\multiput(35,5)(0,20){2}{\line(-1,0){10}}
\multiput(15,5)(20,0){2}{\line(0,1){10}}
\multiput(15,25)(20,0){2}{\vector(0,-1){10}}
\put(-4,2){\scriptsize $30\!\!-\!\!a$} \put(35,2){\scriptsize $b$}
\put(35,25){\scriptsize $c$} \put(-4,25){\scriptsize $30\!\!-\!\!d$}
\multiput(24,1)(0,25){2}{\scriptsize 1} \put(55,14){for $a>15$ and $d>15$;}
 \end{picture}
\end{eqnarray*}
\centerline{}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_1 &  \sin m_1 \\
	\sin m_1 &  -\cos m_1     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 6}
\multiput(50,60)(0,-42){2}{\scriptsize 8}
\multiput(25,37)(40,0){2}{\scriptsize 7}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(25,18)(40,0){2}{\scriptsize 6}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 5}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\cos m_2 &  \sin m_2 \\
	\sin m_2 &  \cos m_2     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 7}
\multiput(50,60)(0,-42){2}{\scriptsize 5}
\multiput(25,37)(40,0){2}{\scriptsize 8}
\multiput(50,37)(40,0){2}{\scriptsize 6}
\multiput(25,18)(40,0){2}{\scriptsize 7}
\multiput(90,60)(0,-42){2}{\scriptsize 7}
\multiput(25,-5)(40,0){2}{\scriptsize 6}
\multiput(50,-5)(40,0){2}{\scriptsize 6}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_3 &  \sin m_3 \\
	\sin m_3 &  -\cos m_3     \end{array} \right) \; ;  $ }
\multiput(25,60)(40,0){2}{\scriptsize 8}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(25,37)(40,0){2}{\scriptsize 9}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(25,18)(40,0){2}{\scriptsize 8}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 7}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_4 &  -\sin m_4 \\
	\sin m_4 &  \cos m_4     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 9}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(23,37)(40,0){2}{\scriptsize 10}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 9}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 8}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\cos m_5 &  \sin m_5 \\
	\sin m_5 &  \cos m_5     \end{array} \right) \; ;  $ }
\multiput(23,60)(40,0){2}{\scriptsize 10}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(23,37)(40,0){2}{\scriptsize 11}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(23,18)(40,0){2}{\scriptsize 10}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 9}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_6 &  \sin m_6 \\
	\sin m_6 &  -\cos m_6     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 11}
\multiput(50,60)(0,-42){2}{\scriptsize 1}
\multiput(23,37)(40,0){2}{\scriptsize 12}
\multiput(50,37)(40,0){2}{\scriptsize 2}
\multiput(23,18)(40,0){2}{\scriptsize 11}
\multiput(90,60)(0,-42){2}{\scriptsize 3}
\multiput(23,-5)(40,0){2}{\scriptsize 10}
\multiput(50,-5)(40,0){2}{\scriptsize 2}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_7 &  \sin m_7 \\
	-\sin m_7 &  \cos m_7     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 10}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(23,37)(40,0){2}{\scriptsize 11}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(23,18)(40,0){2}{\scriptsize 10}
\multiput(90,60)(0,-42){2}{\scriptsize 8}
\multiput(25,-5)(40,0){2}{\scriptsize 9}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\cos m_8 &  \sin m_8 \\
	\sin m_8 &  \cos m_8     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 11}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(23,37)(40,0){2}{\scriptsize 12}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(23,18)(40,0){2}{\scriptsize 11}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(23,-5)(40,0){2}{\scriptsize 10}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\cos m_9 &  \sin m_9 \\
	\sin m_9 &  \cos m_9     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 12}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(23,37)(40,0){2}{\scriptsize 13}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(23,18)(40,0){2}{\scriptsize 12}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(23,-5)(40,0){2}{\scriptsize 11}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_{10} &  \sin m_{10} \\
	\sin m_{10} &  -\cos m_{10}     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 13}
\multiput(50,60)(0,-42){2}{\scriptsize 5}
\multiput(23,37)(40,0){2}{\scriptsize 14}
\multiput(50,37)(40,0){2}{\scriptsize 6}
\multiput(23,18)(40,0){2}{\scriptsize 13}
\multiput(90,60)(0,-42){2}{\scriptsize 7}
\multiput(23,-5)(40,0){2}{\scriptsize 12}
\multiput(50,-5)(40,0){2}{\scriptsize 6}  \end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_{11} &  \sin m_{11} \\
	\sin m_{11} &  -\cos m_{11}     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 12}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(23,37)(40,0){2}{\scriptsize 13}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(23,18)(40,0){2}{\scriptsize 12}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(23,-5)(40,0){2}{\scriptsize 11}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_{12} &  \sin m_{12} \\
	\sin m_{12} &  -\cos m_{12}     \end{array} \right) \; ; $ }
\multiput(23,60)(40,0){2}{\scriptsize 13}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(23,37)(40,0){2}{\scriptsize 14}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(23,18)(40,0){2}{\scriptsize 13}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(23,-5)(40,0){2}{\scriptsize 12}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,120)(-40,-50)
\multiput(30,60)(40,0){3}{\vector(1,0){10}}
\multiput(50,60)(40,0){3}{\line(-1,0){10}}
\multiput(30,40)(40,0){3}{\vector(1,0){10}}
\multiput(50,40)(40,0){3}{\line(-1,0){10}}
\multiput(30,60)(40,0){3}{\vector(0,-1){10}}
\multiput(30,40)(40,0){3}{\line(0,1){10}}
\multiput(50,60)(40,0){3}{\vector(0,-1){10}}
\multiput(50,40)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(1,0){10}}
\multiput(50,20)(40,0){3}{\line(-1,0){10}}
\multiput(50,20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,0)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,0)(40,0){3}{\line(0,1){10}}
\multiput(30,0)(40,0){3}{\vector(1,0){10}}
\multiput(50,0)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(1,0){10}}
\multiput(50,-20)(40,0){3}{\line(-1,0){10}}
\multiput(30,-40)(40,0){3}{\vector(1,0){10}}
\multiput(50,-40)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,-40)(40,0){3}{\line(0,1){10}}
\multiput(50,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,-40)(40,0){3}{\line(0,1){10}}
\put(13,10){$\left( \begin{array}{c} \\  \\   \\   \\   \\ \end{array}
\right.$} \put(126,10){$ \left. \begin{array}{c} \\ \\  \\   \\    \\
 \end{array} \right) \;\;$ = }
\multiput(39,61)(40,0){3}{\scriptsize 1}
\multiput(39,35)(40,0){3}{\scriptsize 1}
\multiput(39,21)(40,0){3}{\scriptsize 1}
\multiput(39,-5)(40,0){3}{\scriptsize 1}
\multiput(39,-19)(40,0){3}{\scriptsize 1}
\multiput(39,-45)(40,0){3}{\scriptsize 2}
\put(170,10){$\left( \begin{array}{ccc}	a_3 & a_2 & a_1 \\  \\
	b_3 & b_2 & b_1   \\  \\
	c_3 & c_2 & c_1   \end{array} \right)  \; ; $} %%%%%%%%%%%%%%
\multiput(21,60)(40,0){3}{\scriptsize 14}
\multiput(50,60)(0,-40){3}{\scriptsize 8}
\multiput(21,20)(40,0){3}{\scriptsize 14}
\multiput(90,60)(0,-40){3}{\scriptsize 6}
\multiput(21,-20)(40,0){3}{\scriptsize 14}
\multiput(130,60)(0,-40){3}{\scriptsize 4}
\multiput(21,38)(40,0){3}{\scriptsize 13}
\multiput(50,38)(0,-40){3}{\scriptsize 5}
\multiput(21,-2)(40,0){3}{\scriptsize 15}
\multiput(90,38)(0,-40){3}{\scriptsize 5}
\multiput(21,-42)(40,0){3}{\scriptsize 15}
\multiput(130,38)(0,-40){3}{\scriptsize 5} \end{picture}
\begin{picture}(400,120)(-40,-50)
\multiput(30,60)(40,0){3}{\vector(1,0){10}}
\multiput(50,60)(40,0){3}{\line(-1,0){10}}
\multiput(30,40)(40,0){3}{\vector(1,0){10}}
\multiput(50,40)(40,0){3}{\line(-1,0){10}}
\multiput(30,60)(40,0){3}{\vector(0,-1){10}}
\multiput(30,40)(40,0){3}{\line(0,1){10}}
\multiput(50,60)(40,0){3}{\vector(0,-1){10}}
\multiput(50,40)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(1,0){10}}
\multiput(50,20)(40,0){3}{\line(-1,0){10}}
\multiput(50,20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,0)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,0)(40,0){3}{\line(0,1){10}}
\multiput(30,0)(40,0){3}{\vector(1,0){10}}
\multiput(50,0)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(1,0){10}}
\multiput(50,-20)(40,0){3}{\line(-1,0){10}}
\multiput(30,-40)(40,0){3}{\vector(1,0){10}}
\multiput(50,-40)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,-40)(40,0){3}{\line(0,1){10}}
\multiput(50,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,-40)(40,0){3}{\line(0,1){10}}
\put(13,10){$\left( \begin{array}{c} \\  \\   \\   \\   \\ \end{array}
\right.$} \put(126,10){$ \left. \begin{array}{c} \\ \\  \\   \\    \\
\end{array} \right) \;\;$ = }
\multiput(39,61)(40,0){3}{\scriptsize 1}
\multiput(39,35)(40,0){3}{\scriptsize 1}
\multiput(39,21)(40,0){3}{\scriptsize 1}
\multiput(39,-5)(40,0){3}{\scriptsize 1}
\multiput(39,-19)(40,0){3}{\scriptsize 2}
\multiput(39,-45)(40,0){3}{\scriptsize 1}
 \put(170,10){$\left( \begin{array}{ccc}
        \aa_3 & \aa_2 & \aa_1 \\  \\
	\bb_3 & \bb_2 & \bb_1   \\  \\
	\cc_3 & \cc_2 & \cc_1   \end{array} \right)  \; ; $} %%%%%%%%%%%%%%
\multiput(21,60)(40,0){3}{\scriptsize 13}
\multiput(50,60)(0,-40){3}{\scriptsize 5}
\multiput(21,20)(40,0){3}{\scriptsize 15}
\multiput(90,60)(0,-40){3}{\scriptsize 5}
\multiput(21,-20)(40,0){3}{\scriptsize 15}
\multiput(130,60)(0,-40){3}{\scriptsize 5}
\multiput(21,38)(40,0){3}{\scriptsize 14}
\multiput(50,38)(0,-40){3}{\scriptsize 8}
\multiput(21,-2)(40,0){3}{\scriptsize 14}
\multiput(90,38)(0,-40){3}{\scriptsize 6}
\multiput(21,-42)(40,0){3}{\scriptsize 14}
\multiput(130,38)(0,-40){3}{\scriptsize 4} \end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,120)(-40,-50)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,-20)(40,0){2}{\vector(1,0){10}}
\multiput(50,-20)(40,0){2}{\line(-1,0){10}}
\multiput(30,-40)(40,0){2}{\vector(1,0){10}}
\multiput(50,-40)(40,0){2}{\line(-1,0){10}}
\multiput(30,-20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,-40)(40,0){2}{\line(0,1){10}}
\multiput(50,-20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,-40)(40,0){2}{\line(0,1){10}}
\put(13,10){$\left( \begin{array}{c} \\  \\   \\   \\   \\ \end{array}
\right.$} \put(86,10){$ \left. \begin{array}{c} \\ \\  \\   \\    \\
\end{array} \right) \;\;$ = }
\multiput(39,61)(0,-40){3}{\scriptsize 1}
\multiput(39,36)(0,-40){3}{\scriptsize 2}
\multiput(79,61)(0,-40){3}{\scriptsize 1}
\multiput(79,36)(0,-40){3}{\scriptsize 1}
\put(130,10){$\left( \begin{array}{cc}	-b_3 & c_3 \\  \\
		-b_2 & c_2   \\  \\
		-b_1 & c_1   \end{array} \right)  \; ; $} %%%%%%%%%%%%%%
\multiput(24,60)(40,0){2}{\scriptsize 16}
\multiput(50,60)(40,0){2}{\scriptsize 8}
\multiput(24,20)(40,0){2}{\scriptsize 16}
\multiput(50,20)(40,0){2}{\scriptsize 6}
\multiput(24,-20)(40,0){2}{\scriptsize 16}
\multiput(50,-20)(40,0){2}{\scriptsize 4}
\multiput(22,38)(0,-40){3}{\scriptsize 15}
\multiput(50,38)(0,-40){3}{\scriptsize 5}
\multiput(62,38)(0,-40){3}{\scriptsize 15}
\multiput(90,38)(0,-40){3}{\scriptsize 5} \end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(400,120)(-40,-50)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,-20)(40,0){2}{\vector(1,0){10}}
\multiput(50,-20)(40,0){2}{\line(-1,0){10}}
\multiput(30,-40)(40,0){2}{\vector(1,0){10}}
\multiput(50,-40)(40,0){2}{\line(-1,0){10}}
\multiput(30,-20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,-40)(40,0){2}{\line(0,1){10}}
\multiput(50,-20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,-40)(40,0){2}{\line(0,1){10}}
\put(13,10){$\left( \begin{array}{c} \\  \\   \\   \\   \\ \end{array}
\right.$} \put(86,10){$ \left. \begin{array}{c} \\ \\  \\   \\    \\
\end{array} \right) \;\;$ = }
\multiput(39,61)(0,-40){3}{\scriptsize 2}
\multiput(39,36)(0,-40){3}{\scriptsize 1}
\multiput(79,61)(0,-40){3}{\scriptsize 1}
\multiput(79,36)(0,-40){3}{\scriptsize 1}
\put(130,10){$\left( \begin{array}{ccc}	-\bb_3 & \cc_3 \\  \\
		-\bb_2 & \cc_2   \\  \\
		-\bb_1 & \cc_1   \end{array} \right)  \; ; $} %%%%%%%%%%%%%%
\multiput(22,38)(40,0){2}{\scriptsize 16}
\multiput(50,38)(40,0){2}{\scriptsize 8}
\multiput(22,-2)(40,0){2}{\scriptsize 16}
\multiput(50,-2)(40,0){2}{\scriptsize 6}
\multiput(22,-42)(40,0){2}{\scriptsize 16}
\multiput(50,-42)(40,0){2}{\scriptsize 4}
\multiput(24,60)(0,-40){3}{\scriptsize 15}
\multiput(50,60)(0,-40){3}{\scriptsize 5}
\multiput(64,60)(0,-40){3}{\scriptsize 15}
\multiput(90,60)(0,-40){3}{\scriptsize 5} \end{picture}

==> (inline-3) <==
\begin{picture}(40,30)(0,15)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}} \put(1,2){\scriptsize $i$}
\put(25,2){\scriptsize $i\!\!+\!\!1$}
\put(25,25){\scriptsize $i\!\!+\!\!2$}
\put(-6,25){\scriptsize $i\!\!+\!\!1$}
\end{picture}
&=&-1
\quad \mbox{for\ }\;i=2,3,\cdots,{L \over 2}-1; \\
\begin{picture}(40,30)(0,15)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(-6,2){\scriptsize $i\!\!+\!\!1$} \put(25,2){\scriptsize $i\!\!+\!\!2$}
\put(25,25){\scriptsize $i\!\!+\!\!1$} \put(1,25){\scriptsize $i$}
\end{picture}
&=&1
\quad \mbox{for\ }\;i=2,3,\cdots,{L \over 2}-1; \\
\begin{picture}(40,30)(0,15)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(-13,2){\scriptsize $\mbox{\tiny $L$}\!\!-\!\!i$}
\put(25,2){\scriptsize $i\!\!+\!\!3$}
\put(25,25){\scriptsize $i\!\!+\!\!2$}
\put(-16,26){\scriptsize $\mbox{\tiny $L$}\!\!-\!\!i\!\!+\!\!1$}
\end{picture}
&=&
\begin{picture}(60,30)(0,15)
\multiput(25,5)(0,20){2}{\vector(1,0){10}}
\multiput(45,5)(0,20){2}{\line(-1,0){10}}
\multiput(25,5)(20,0){2}{\line(0,1){10}}
\multiput(25,25)(20,0){2}{\vector(0,-1){10}}
\put(5,1){\scriptsize $\mbox{\tiny $L$}\!\!-\!\!i\!\!+\!\!1$}
\put(45,2){\scriptsize $i\!\!+\!\!2$}
\put(45,25){\scriptsize $i\!\!+\!\!3$}
\put(7,25){\scriptsize $\mbox{\tiny $L$}\!\!-\!\!i$}
\end{picture}
=1
\quad \mbox{for\ }\;i=1,2,\cdots,{L \over 2}-2;
\end{eqnarray*}
\centerline{}
\begin{eqnarray*}
&&
\begin{picture}(420,80)(-45,-10)
\multiput(30,60)(45,0){2}{\vector(1,0){10}}
\multiput(50,60)(45,0){2}{\line(-1,0){10}}
\multiput(30,40)(45,0){2}{\vector(1,0){10}}
\multiput(50,40)(45,0){2}{\line(-1,0){10}}
\multiput(30,60)(45,0){2}{\vector(0,-1){10}}
\multiput(30,40)(45,0){2}{\line(0,1){10}}
\multiput(50,60)(45,0){2}{\vector(0,-1){10}}
\multiput(50,40)(45,0){2}{\line(0,1){10}}
\multiput(30,20)(45,0){2}{\vector(1,0){10}}
\multiput(50,20)(45,0){2}{\line(-1,0){10}}
\multiput(50,20)(45,0){2}{\vector(0,-1){10}}
\multiput(50,0)(45,0){2}{\line(-1,0){10}}
\multiput(30,20)(45,0){2}{\vector(0,-1){10}}
\multiput(30,0)(45,0){2}{\line(0,1){10}}
\multiput(30,0)(45,0){2}{\vector(1,0){10}}
\multiput(50,0)(45,0){2}{\line(0,1){10}}
\put(5,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(100,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(150,30){$ {1\over \sqrt{2}}\left( \begin{array}{cc} 1 &  1 \\
	-1 &  1     \end{array} \right) \; ; $ }
\multiput(26,60)(44,0){2}{\scriptsize 1}
\multiput(50,60)(0,-42){2}{\scriptsize 1}
\multiput(26,37)(44,0){2}{\scriptsize 2}
\multiput(50,37)(45,0){2}{\scriptsize 3}
\multiput(26,18)(44,0){2}{\scriptsize 1}
\multiput(95,60)(0,-42){2}{\scriptsize 2}
\multiput(25,-5)(45,0){2}{\scriptsize $L$}
\multiput(50,-5)(45,0){2}{\scriptsize 3}
\end{picture}\\
&&
\begin{picture}(420,80)(-45,-10)
\multiput(30,60)(45,0){2}{\vector(1,0){10}}
\multiput(50,60)(45,0){2}{\line(-1,0){10}}
\multiput(30,40)(45,0){2}{\vector(1,0){10}}
\multiput(50,40)(45,0){2}{\line(-1,0){10}}
\multiput(30,60)(45,0){2}{\vector(0,-1){10}}
\multiput(30,40)(45,0){2}{\line(0,1){10}}
\multiput(50,60)(45,0){2}{\vector(0,-1){10}}
\multiput(50,40)(45,0){2}{\line(0,1){10}}
\multiput(30,20)(45,0){2}{\vector(1,0){10}}
\multiput(50,20)(45,0){2}{\line(-1,0){10}}
\multiput(50,20)(45,0){2}{\vector(0,-1){10}}
\multiput(50,0)(45,0){2}{\line(-1,0){10}}
\multiput(30,20)(45,0){2}{\vector(0,-1){10}}
\multiput(30,0)(45,0){2}{\line(0,1){10}}
\multiput(30,0)(45,0){2}{\vector(1,0){10}}
\multiput(50,0)(45,0){2}{\line(0,1){10}}
\put(5,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(100,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
 \;\;$ = } %%%%%%%%%%%%%%
\put(150,30){$ \left( \begin{array}{cc} -1 &  -1 \\
			-1 &  1     \end{array} \right) \; ; $ }
\multiput(51,60)(44,0){2}{\scriptsize 3}
\multiput(26,60)(44,0){2}{\scriptsize 2}
\multiput(26,37)(44,0){2}{\scriptsize 1}
\multiput(50,37)(0,-42){2}{\scriptsize 1} %
\multiput(51,18)(44,0){2}{\scriptsize 3}
\multiput(95,37)(0,-42){2}{\scriptsize 2}
\multiput(25,18)(45,0){2}{\scriptsize $L$}
\multiput(26,-5)(44,0){2}{\scriptsize 1}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(55,0){2}{\vector(1,0){10}}
\multiput(50,60)(55,0){2}{\line(-1,0){10}}
\multiput(30,40)(55,0){2}{\vector(1,0){10}}
\multiput(50,40)(55,0){2}{\line(-1,0){10}}
\multiput(30,60)(55,0){2}{\vector(0,-1){10}}
\multiput(30,40)(55,0){2}{\line(0,1){10}}
\multiput(50,60)(55,0){2}{\vector(0,-1){10}}
\multiput(50,40)(55,0){2}{\line(0,1){10}}
\multiput(30,20)(55,0){2}{\vector(1,0){10}}
\multiput(50,20)(55,0){2}{\line(-1,0){10}}
\multiput(50,20)(55,0){2}{\vector(0,-1){10}}
\multiput(50,0)(55,0){2}{\line(-1,0){10}}
\multiput(30,20)(55,0){2}{\vector(0,-1){10}}
\multiput(30,0)(55,0){2}{\line(0,1){10}}
\multiput(30,0)(55,0){2}{\vector(1,0){10}}
\multiput(50,0)(55,0){2}{\line(0,1){10}}
\put(0,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(110,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(155,30){$ {1\over \sqrt{2}}\left( \begin{array}{cc} 1 &  1 \\
			-1 &  1     \end{array} \right) \; ; $ }
\multiput(13,62)(55,0){2}{\scriptsize ${L\over 2}$+$1$}
\multiput(13,36)(55,0){2}{\scriptsize ${L\over 2}$+$2$}
\multiput(49,35)(55,0){2}{\scriptsize ${L\over 2}$+1}
\multiput(49,61)(0,-41){2}{\scriptsize ${L\over 2}$+$2$}
\multiput(13,21)(55,0){2}{\scriptsize ${L\over 2}$+$1$}
\multiput(22,-5)(55,0){2}{\scriptsize ${L\over 2}$}
\multiput(49,-6)(55,0){2}{\scriptsize ${L\over 2}$+1}
\multiput(104,61)(0,-41){2}{\scriptsize ${L\over 2}$+$3$}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(55,0){2}{\vector(1,0){10}}
\multiput(50,60)(55,0){2}{\line(-1,0){10}}
\multiput(30,40)(55,0){2}{\vector(1,0){10}}
\multiput(50,40)(55,0){2}{\line(-1,0){10}}
\multiput(30,60)(55,0){2}{\vector(0,-1){10}}
\multiput(30,40)(55,0){2}{\line(0,1){10}}
\multiput(50,60)(55,0){2}{\vector(0,-1){10}}
\multiput(50,40)(55,0){2}{\line(0,1){10}}
\multiput(30,20)(55,0){2}{\vector(1,0){10}}
\multiput(50,20)(55,0){2}{\line(-1,0){10}}
\multiput(50,20)(55,0){2}{\vector(0,-1){10}}
\multiput(50,0)(55,0){2}{\line(-1,0){10}}
\multiput(30,20)(55,0){2}{\vector(0,-1){10}}
\multiput(30,0)(55,0){2}{\line(0,1){10}}
\multiput(30,0)(55,0){2}{\vector(1,0){10}}
\multiput(50,0)(55,0){2}{\line(0,1){10}}
\put(0,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(110,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(155,30){$ \left( \begin{array}{cc} 1 &  1 \\
			1 &  -1     \end{array} \right) \; ; $ }
\multiput(48,61)(56,0){2}{\scriptsize ${L\over 2}$+$1$}
\multiput(13,62)(56,0){2}{\scriptsize ${L\over 2}$+$2$}
\multiput(13,36)(56,0){2}{\scriptsize ${L\over 2}$+$1$}
\multiput(49,35)(0,-41){2}{\scriptsize ${L\over 2}$+2}
\multiput(49,21)(55,0){2}{\scriptsize ${L\over 2}$+$1$}
\multiput(22,21)(55,0){2}{\scriptsize ${L\over 2}$}
\multiput(13,-5)(55,0){2}{\scriptsize ${L\over 2}$+1}
\multiput(104,36)(0,-41){2}{\scriptsize ${L\over 2}$+3}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 1}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 3}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 3}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 4}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 2}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 3}
\put(30,14){=}
\end{picture}
 \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 5}
\put(30,14){=}
\end{picture}  \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 6}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 4}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 6} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 1}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 6} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 5}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 2}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 6}
\put(30,14){$=1$;}
\end{picture}
\end{eqnarray*}
\vspace{-.1in}
%%\centerline{}
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right) \;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	\cos m_1 &  -\sin m_1 \\
	\sin m_1 &  \cos m_1  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 2}
\multiput(50,60)(0,-42){2}{\scriptsize 1}
\multiput(25,37)(40,0){2}{\scriptsize 3}
\multiput(50,37)(40,0){2}{\scriptsize 2}
\multiput(25,18)(40,0){2}{\scriptsize 2}
\multiput(90,60)(0,-42){2}{\scriptsize 3}
\multiput(25,-5)(40,0){2}{\scriptsize 1}
\multiput(50,-5)(40,0){2}{\scriptsize 2}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	\cos m_2 &  \sin m_2 \\
	-\sin m_2 &  \cos m_2   \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 3}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(25,37)(40,0){2}{\scriptsize 4}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 3}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 2}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	 -\cos m_3 &  \sin m_3 \\
	\sin m_3 &  \cos m_3    \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 4}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(25,37)(40,0){2}{\scriptsize 5}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 4}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 3}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right) \;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	\cos m_4 &  \sin m_4 \\
	\sin m_4 &  -\cos m_4   \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 5}
\multiput(50,60)(0,-42){2}{\scriptsize 6}
\multiput(25,37)(40,0){2}{\scriptsize 6}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 5}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 4}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}  \cos m_5 &  -\sin m_5 \\
	\sin m_5 & \cos m_5  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 6}
\multiput(50,60)(0,-42){2}{\scriptsize 7}
\multiput(25,37)(40,0){2}{\scriptsize 1}
\multiput(50,37)(40,0){2}{\scriptsize 6}
\multiput(25,18)(40,0){2}{\scriptsize 6}
\multiput(90,60)(0,-42){2}{\scriptsize 3}
\multiput(25,-5)(40,0){2}{\scriptsize 5}
\multiput(50,-5)(40,0){2}{\scriptsize 6}
\end{picture}
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right) \;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	 \cos m_6 &  \sin m_6 \\
	-\sin m_6 & \cos m_6     \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 1}
\multiput(50,60)(0,-42){2}{\scriptsize 6}
\multiput(25,37)(40,0){2}{\scriptsize 2}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 1}
\multiput(90,60)(0,-42){2}{\scriptsize 2}
\multiput(25,-5)(40,0){2}{\scriptsize 6}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 2}
\put(30,14){=}
\end{picture}
 \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 3}
\put(30,14){=}
\end{picture}
 \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 4}
\put(30,14){=}
\end{picture}
 \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 4}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 6}
\put(30,14){=}
\end{picture}
 \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 7} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 6}
\put(30,14){=}
\end{picture} \\
& &  \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 8} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 7}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 8}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 8}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 2}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 2}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 3}
\put(30,14){=}
\end{picture}\\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 4}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 5} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 6}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 6} \put(25,2){\scriptsize 6}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 7}
\put(30,14){=}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 7} \put(25,2){\scriptsize 5}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 8}
\put(30,14){$=1$;}
\end{picture}
\end{eqnarray*}
\centerline{}
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	-\sin m_1 &  -\cos m_1 \\
	\cos m_1 &  -\sin m_1  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 2}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(25,37)(40,0){2}{\scriptsize 1}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 2}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 3}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	-\sin m_2 &  \cos m_2 \\
	\cos m_2 &  \sin m_2  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 3}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(25,37)(40,0){2}{\scriptsize 2}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 3}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 4}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right) \;\;$ = }
%%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	\sin m_3 &  \cos m_3\\
	\cos m_3 &  -\sin m_3  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 4}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(25,37)(40,0){2}{\scriptsize 3}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(25,18)(40,0){2}{\scriptsize 4}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 5}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	-\sin m_4 &  \cos m_4 \\
	\cos m_4 &  \sin m_4  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 5}
\multiput(50,60)(0,-42){2}{\scriptsize 5}
\multiput(25,37)(40,0){2}{\scriptsize 4}
\multiput(50,37)(40,0){2}{\scriptsize 6}
\multiput(25,18)(40,0){2}{\scriptsize 5}
\multiput(90,60)(0,-42){2}{\scriptsize 7}
\multiput(25,-5)(40,0){2}{\scriptsize 6}
\multiput(50,-5)(40,0){2}{\scriptsize 6}
\end{picture} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	-\sin m_5 &  \cos m_5 \\
	\cos m_5 &  \sin m_5  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 6}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(25,37)(40,0){2}{\scriptsize 5}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(25,18)(40,0){2}{\scriptsize 6}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 7}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	\sin m_6 &  \cos m_6 \\
	-\cos m_6 &  \sin m_6  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 7}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(25,37)(40,0){2}{\scriptsize 6}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 7}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 8}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right) \;\;$
 = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	\sin m_7 &  -\cos m_7 \\
	\cos m_7 &  \sin m_7  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 8}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(25,37)(40,0){2}{\scriptsize 7}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 8}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 1}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	\sin m_8 &  \cos m_8 \\
	\cos m_8 &  -\sin m_8  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 1}
\multiput(50,60)(0,-42){2}{\scriptsize 1}
\multiput(25,37)(40,0){2}{\scriptsize 8}
\multiput(50,37)(40,0){2}{\scriptsize 2}
\multiput(25,18)(40,0){2}{\scriptsize 1}
\multiput(90,60)(0,-42){2}{\scriptsize 3}
\multiput(25,-5)(40,0){2}{\scriptsize 2}
\multiput(50,-5)(40,0){2}{\scriptsize 2}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right) \;\;$
 = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	\sin m_9 &  \cos m_9 \\
	\cos m_9 &  -\sin m_9  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 5}
\multiput(50,60)(0,-42){2}{\scriptsize 8}
\multiput(25,37)(40,0){2}{\scriptsize 4}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 5}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 6}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = } %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc}	\sin m_0 &  \cos m_0 \\
	-\cos m_0 &  \sin m_0  \end{array} \right) \; ; $ }
\multiput(25,60)(40,0){2}{\scriptsize 1}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(25,37)(40,0){2}{\scriptsize 8}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 1}
\multiput(90,60)(0,-42){2}{\scriptsize 8}
\multiput(25,-5)(40,0){2}{\scriptsize 2}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}

==> (inline-4) <==
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 10}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 2} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 3}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 4}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 5}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 9}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 10}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 9}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 2}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 3} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 2}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture} \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 7} \put(1,25){\scriptsize 3}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 4} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 7} \put(1,25){\scriptsize 5}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 8} \put(25,2){\scriptsize 4}
\put(25,25){\scriptsize 5} \put(1,25){\scriptsize 7}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 8} \put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 7} \put(1,25){\scriptsize 7}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 9} \put(25,2){\scriptsize 7}
\put(25,25){\scriptsize 6} \put(1,25){\scriptsize 10}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 10} \put(25,2){\scriptsize 2}
\put(25,25){\scriptsize 3} \put(1,25){\scriptsize 9}
\put(30,14){$=1$;}
\multiput(14,1)(0,25){2}{\scriptsize 1} \end{picture} \\ %& & \\
& & \begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}}
\put(1,2){\scriptsize 1} \put(25,2){\scriptsize 1}
\put(25,25){\scriptsize 2} \put(1,25){\scriptsize 2}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}} \put(1,2){\scriptsize 8}
\put(25,2){\scriptsize 8}
\put(25,25){\scriptsize 7} \put(1,25){\scriptsize 9}
\put(30,14){=}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\begin{picture}(40,30)(-5,0)
\multiput(5,5)(0,20){2}{\vector(1,0){10}}
\multiput(25,5)(0,20){2}{\line(-1,0){10}}
\multiput(5,5)(20,0){2}{\line(0,1){10}}
\multiput(5,25)(20,0){2}{\vector(0,-1){10}} \put(1,2){\scriptsize 9}
\put(25,2){\scriptsize 3}
\put(25,25){\scriptsize 4} \put(1,25){\scriptsize 8}
\put(30,14){$=-1$;}
\multiput(14,1)(0,25){2}{\scriptsize 1}
\end{picture}
\end{eqnarray*}
%%%%%%%%5555%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\centerline{}
\begin{eqnarray*}
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
 \;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\sin m_1 &  \cos m_1 \\
	\cos m_1 &  \sin m_1     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 2}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(25,37)(40,0){2}{\scriptsize 1}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(25,18)(40,0){2}{\scriptsize 2}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 3}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \sin m_2 &  \cos m_2 \\
	\cos m_2 &  -\sin m_2     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 3}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(25,37)(40,0){2}{\scriptsize 2}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 3}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 4}
\multiput(50,-5)(40,0){2}{\scriptsize 4}  \end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\sin m_3 &  \cos m_3 \\
	\cos m_3 &  \sin m_3     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 4}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(25,37)(40,0){2}{\scriptsize 3}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(25,18)(40,0){2}{\scriptsize 4}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 5}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \sin m_4 &  -\cos m_4 \\
	\cos m_4 &  \sin m_4     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 2}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(25,37)(40,0){2}{\scriptsize 1}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(25,18)(40,0){2}{\scriptsize 2}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 3}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \sin m_5 &  \cos m_5 \\
	\cos m_5 &  -\sin m_5     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 3}
\multiput(50,60)(0,-42){2}{\scriptsize 5}
\multiput(25,37)(40,0){2}{\scriptsize 2}
\multiput(50,37)(40,0){2}{\scriptsize 6}
\multiput(25,18)(40,0){2}{\scriptsize 3}
\multiput(90,60)(0,-42){2}{\scriptsize 7}
\multiput(25,-5)(40,0){2}{\scriptsize 4}
\multiput(50,-5)(40,0){2}{\scriptsize 6}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\sin m_6 &  \cos m_6 \\
	\cos m_6 &  \sin m_6     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 4}
\multiput(50,60)(0,-42){2}{\scriptsize 6}
\multiput(25,37)(40,0){2}{\scriptsize 3}
\multiput(50,37)(40,0){2}{\scriptsize 7}
\multiput(25,18)(40,0){2}{\scriptsize 4}
\multiput(90,60)(0,-42){2}{\scriptsize 8}
\multiput(25,-5)(40,0){2}{\scriptsize 5}
\multiput(50,-5)(40,0){2}{\scriptsize 7}
\end{picture}
\end{eqnarray*}
%\clearpage
\begin{eqnarray*}
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \sin m_7 &  -\cos m_7 \\
	-\cos m_7 &  -\sin m_7     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 1}
\multiput(50,60)(0,-42){2}{\scriptsize 1}
\multiput(23,35)(40,0){2}{\scriptsize 10}
\multiput(50,37)(40,0){2}{\scriptsize 2}  %
\multiput(25,18)(40,0){2}{\scriptsize 1}
\multiput(90,60)(0,-42){2}{\scriptsize 3}
\multiput(25,-5)(40,0){2}{\scriptsize 2}
\multiput(50,-5)(40,0){2}{\scriptsize 2}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \sin m_8 &  -\cos m_8 \\
	\cos m_8 &  \sin m_8     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 1}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(23,35)(40,0){2}{\scriptsize 10}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 1}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 2}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \sin m_9 &  \cos m_9 \\
	-\cos m_9 &  \sin m_9     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 1}
\multiput(50,60)(0,-42){2}{\scriptsize 5}
\multiput(23,35)(40,0){2}{\scriptsize 10}
\multiput(50,37)(40,0){2}{\scriptsize 6}
\multiput(25,18)(40,0){2}{\scriptsize 1}
\multiput(90,60)(0,-42){2}{\scriptsize 9}
\multiput(25,-5)(40,0){2}{\scriptsize 2}
\multiput(50,-5)(40,0){2}{\scriptsize 6}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_6 &  \sin m_6 \\
	\sin m_6 &  -\cos m_6     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 8}
\multiput(50,60)(0,-42){2}{\scriptsize 6}
\multiput(25,37)(40,0){2}{\scriptsize 7}
\multiput(50,37)(40,0){2}{\scriptsize 7}
\multiput(25,18)(40,0){2}{\scriptsize 8}
\multiput(90,60)(0,-42){2}{\scriptsize 8}
\multiput(25,-5)(40,0){2}{\scriptsize 9}
\multiput(50,-5)(40,0){2}{\scriptsize 7}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\cos m_5 &  \sin m_5 \\
	\sin m_5 &  \cos m_5     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 9}
\multiput(50,60)(0,-42){2}{\scriptsize 5}
\multiput(25,37)(40,0){2}{\scriptsize 8}
\multiput(50,37)(40,0){2}{\scriptsize 6}
\multiput(25,18)(40,0){2}{\scriptsize 9}
\multiput(90,60)(0,-42){2}{\scriptsize 7}
\multiput(25,-5)(40,0){2}{\scriptsize 10}
\multiput(50,-5)(40,0){2}{\scriptsize 6}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_4 &  \sin m_4 \\
	-\sin m_4 &  \cos m_4     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 10}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(25,37)(40,0){2}{\scriptsize 9}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(23,20)(40,0){2}{\scriptsize 10}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 1}
\multiput(50,-5)(40,0){2}{\scriptsize 5}  \end{picture}
\end{eqnarray*}
%\clearpage
\begin{eqnarray*}
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_3 &  \sin m_3 \\
	\sin m_3 &  -\cos m_3     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 8}
\multiput(50,60)(0,-42){2}{\scriptsize 4}
\multiput(25,37)(40,0){2}{\scriptsize 7}
\multiput(50,37)(40,0){2}{\scriptsize 5}
\multiput(25,18)(40,0){2}{\scriptsize 8}
\multiput(90,60)(0,-42){2}{\scriptsize 6}
\multiput(25,-5)(40,0){2}{\scriptsize 9}
\multiput(50,-5)(40,0){2}{\scriptsize 5}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} -\cos m_2 &  \sin m_2 \\
	\sin m_2 &  \cos m_2     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 9}
\multiput(50,60)(0,-42){2}{\scriptsize 3}
\multiput(25,37)(40,0){2}{\scriptsize 8}
\multiput(50,37)(40,0){2}{\scriptsize 4}
\multiput(25,18)(40,0){2}{\scriptsize 9}
\multiput(90,60)(0,-42){2}{\scriptsize 5}
\multiput(25,-5)(40,0){2}{\scriptsize 10}
\multiput(50,-5)(40,0){2}{\scriptsize 4}
\end{picture}\\
&&
\begin{picture}(400,80)(-45,-10)
\multiput(30,60)(40,0){2}{\vector(1,0){10}}
\multiput(50,60)(40,0){2}{\line(-1,0){10}}
\multiput(30,40)(40,0){2}{\vector(1,0){10}}
\multiput(50,40)(40,0){2}{\line(-1,0){10}}
\multiput(30,60)(40,0){2}{\vector(0,-1){10}}
\multiput(30,40)(40,0){2}{\line(0,1){10}}
\multiput(50,60)(40,0){2}{\vector(0,-1){10}}
\multiput(50,40)(40,0){2}{\line(0,1){10}}
\multiput(30,20)(40,0){2}{\vector(1,0){10}}
\multiput(50,20)(40,0){2}{\line(-1,0){10}}
\multiput(50,20)(40,0){2}{\vector(0,-1){10}}
\multiput(50,0)(40,0){2}{\line(-1,0){10}}
\multiput(30,20)(40,0){2}{\vector(0,-1){10}}
\multiput(30,0)(40,0){2}{\line(0,1){10}}
\multiput(30,0)(40,0){2}{\vector(1,0){10}}
\multiput(50,0)(40,0){2}{\line(0,1){10}}
\put(10,30){$\left( \begin{array}{c} \\ \\ \\ \end{array} \right.$}
\put(90,30){$ \left. \begin{array}{c} \\ \\  \\ \end{array} \right)
\;\;$ = }
\multiput(39,34)(0,27){2}{\scriptsize 1}
\multiput(39,-6)(0,27){2}{\scriptsize 1}
\multiput(79,34)(0,27){2}{\scriptsize 1}
\multiput(79,-6)(0,27){2}{\scriptsize 1} %%%%%%%%%%%%%%
\put(140,30){$ \left( \begin{array}{cc} \cos m_1 &  \sin m_1 \\
	-\sin m_1 &  \cos m_1     \end{array} \right) \; ; $ } %
\multiput(25,60)(40,0){2}{\scriptsize 10}
\multiput(50,60)(0,-42){2}{\scriptsize 2}
\multiput(25,37)(40,0){2}{\scriptsize 9}
\multiput(50,37)(40,0){2}{\scriptsize 3}
\multiput(23,20)(40,0){2}{\scriptsize 10}
\multiput(90,60)(0,-42){2}{\scriptsize 4}
\multiput(25,-5)(40,0){2}{\scriptsize 1}
\multiput(50,-5)(40,0){2}{\scriptsize 3}
\end{picture}
\end{eqnarray*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(400,120)(-40,-50)
\multiput(30,60)(40,0){3}{\vector(1,0){10}}
\multiput(50,60)(40,0){3}{\line(-1,0){10}}
\multiput(30,40)(40,0){3}{\vector(1,0){10}}
\multiput(50,40)(40,0){3}{\line(-1,0){10}}
\multiput(30,60)(40,0){3}{\vector(0,-1){10}}
\multiput(30,40)(40,0){3}{\line(0,1){10}}
\multiput(50,60)(40,0){3}{\vector(0,-1){10}}
\multiput(50,40)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(1,0){10}}
\multiput(50,20)(40,0){3}{\line(-1,0){10}}
\multiput(50,20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,0)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,0)(40,0){3}{\line(0,1){10}}
\multiput(30,0)(40,0){3}{\vector(1,0){10}}
\multiput(50,0)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(1,0){10}}
\multiput(50,-20)(40,0){3}{\line(-1,0){10}}
\multiput(30,-40)(40,0){3}{\vector(1,0){10}}
\multiput(50,-40)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,-40)(40,0){3}{\line(0,1){10}}
\multiput(50,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,-40)(40,0){3}{\line(0,1){10}}
\put(13,10){$\left( \begin{array}{c} \\  \\   \\   \\   \\ \end{array}
\right.$}
\put(126,10){$ \left. \begin{array}{c} \\ \\  \\   \\    \\   \end{array}
\right) \;\;$ = }
\multiput(39,61)(40,0){3}{\scriptsize 1}
\multiput(39,35)(40,0){3}{\scriptsize 1}
\multiput(39,21)(40,0){3}{\scriptsize 1}
\multiput(39,-5)(40,0){3}{\scriptsize 1}
\multiput(39,-19)(40,0){3}{\scriptsize 1}
\multiput(39,-45)(40,0){3}{\scriptsize 2}
\put(165,10){$\left( \begin{array}{ccc}		a_3 & a_2 & a_1 \\  \\
		b_3 & b_2 & b_1   \\  \\
		c_3 & c_2 & c_1   \end{array} \right)  \; ; $}
%%%%%%%%%%%%%%
\multiput(25,60)(40,0){3}{\scriptsize 5}
\multiput(50,60)(0,-40){3}{\scriptsize 9}
\multiput(25,20)(40,0){3}{\scriptsize 5}
\multiput(90,60)(0,-40){3}{\scriptsize 7}
\multiput(25,-20)(40,0){3}{\scriptsize 5}
\multiput(130,60)(0,-40){3}{\scriptsize 5}
\multiput(25,38)(40,0){3}{\scriptsize 4}
\multiput(50,38)(0,-40){3}{\scriptsize 6}
\multiput(25,-2)(40,0){3}{\scriptsize 6}
\multiput(90,38)(0,-40){3}{\scriptsize 6}
\multiput(25,-42)(40,0){3}{\scriptsize 6}
\multiput(130,38)(0,-40){3}{\scriptsize 6}
\end{picture}

\begin{picture}(400,120)(-40,-50)
\multiput(30,60)(40,0){3}{\vector(1,0){10}}
\multiput(50,60)(40,0){3}{\line(-1,0){10}}
\multiput(30,40)(40,0){3}{\vector(1,0){10}}
\multiput(50,40)(40,0){3}{\line(-1,0){10}}
\multiput(30,60)(40,0){3}{\vector(0,-1){10}}
\multiput(30,40)(40,0){3}{\line(0,1){10}}
\multiput(50,60)(40,0){3}{\vector(0,-1){10}}
\multiput(50,40)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(1,0){10}}
\multiput(50,20)(40,0){3}{\line(-1,0){10}}
\multiput(50,20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,0)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,0)(40,0){3}{\line(0,1){10}}
\multiput(30,0)(40,0){3}{\vector(1,0){10}}
\multiput(50,0)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(1,0){10}}
\multiput(50,-20)(40,0){3}{\line(-1,0){10}}
\multiput(30,-40)(40,0){3}{\vector(1,0){10}}
\multiput(50,-40)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,-40)(40,0){3}{\line(0,1){10}}
\multiput(50,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,-40)(40,0){3}{\line(0,1){10}}
\put(13,10){$\left( \begin{array}{c} \\  \\   \\   \\   \\ \end{array}
\right.$} \put(126,10){$ \left. \begin{array}{c} \\ \\  \\   \\    \\
\end{array} \right) \;\;$ = }
\multiput(39,61)(40,0){3}{\scriptsize 1}
\multiput(39,35)(40,0){3}{\scriptsize 1}
\multiput(39,21)(40,0){3}{\scriptsize 1}
\multiput(39,-5)(40,0){3}{\scriptsize 1}
\multiput(39,-19)(40,0){3}{\scriptsize 2}
\multiput(39,-45)(40,0){3}{\scriptsize 1}
\put(165,10){$\left( \begin{array}{ccc}	\aa_3 & \aa_2 & \aa_1 \\  \\
	\bb_3 & \bb_2 & \bb_1   \\  \\
	\cc_3 & \cc_2 & \cc_1   \end{array} \right)  \; ; $} %%%%%%%%%%%%%%
\multiput(25,60)(40,0){3}{\scriptsize 4}
\multiput(50,60)(0,-40){3}{\scriptsize 6}
\multiput(25,20)(40,0){3}{\scriptsize 6}
\multiput(90,60)(0,-40){3}{\scriptsize 6}
\multiput(25,-20)(40,0){3}{\scriptsize 6}
\multiput(130,60)(0,-40){3}{\scriptsize 6}
\multiput(25,38)(40,0){3}{\scriptsize 5}
\multiput(50,38)(0,-40){3}{\scriptsize 9}
\multiput(25,-2)(40,0){3}{\scriptsize 5}
\multiput(90,38)(0,-40){3}{\scriptsize 7}
\multiput(25,-42)(40,0){3}{\scriptsize 5}
\multiput(130,38)(0,-40){3}{\scriptsize 5} \end{picture}
\begin{picture}(400,120)(-40,-50)
\multiput(30,60)(40,0){3}{\vector(1,0){10}}
\multiput(50,60)(40,0){3}{\line(-1,0){10}}
\multiput(30,40)(40,0){3}{\vector(1,0){10}}
\multiput(50,40)(40,0){3}{\line(-1,0){10}}
\multiput(30,60)(40,0){3}{\vector(0,-1){10}}
\multiput(30,40)(40,0){3}{\line(0,1){10}}
\multiput(50,60)(40,0){3}{\vector(0,-1){10}}
\multiput(50,40)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(1,0){10}}
\multiput(50,20)(40,0){3}{\line(-1,0){10}}
\multiput(50,20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,0)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,0)(40,0){3}{\line(0,1){10}}
\multiput(30,0)(40,0){3}{\vector(1,0){10}}
\multiput(50,0)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(1,0){10}}
\multiput(50,-20)(40,0){3}{\line(-1,0){10}}
\multiput(30,-40)(40,0){3}{\vector(1,0){10}}
\multiput(50,-40)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,-40)(40,0){3}{\line(0,1){10}}
\multiput(50,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,-40)(40,0){3}{\line(0,1){10}}
\put(13,10){$\left( \begin{array}{c} \\  \\   \\   \\   \\ \end{array}
\right.$}
\put(126,10){$ \left. \begin{array}{c} \\ \\  \\   \\    \\   \end{array}
\right) \;\;$ = }
\multiput(39,61)(40,0){3}{\scriptsize 1}
\multiput(39,35)(40,0){3}{\scriptsize 1}
\multiput(39,21)(40,0){3}{\scriptsize 1}
\multiput(39,-5)(40,0){3}{\scriptsize 1}
\multiput(39,-19)(40,0){3}{\scriptsize 1}
\multiput(39,-45)(40,0){3}{\scriptsize 2}
\put(165,10){$\left( \begin{array}{ccc}	a_3 & a_2 & a_1 \\  \\
	-b_3 & -b_2 & -b_1   \\  \\
	c_3 & c_2 & c_1   \end{array} \right)  \; ; $}
%%%%%%%%%%%%%%
\multiput(25,60)(40,0){3}{\scriptsize 7}
\multiput(50,60)(0,-40){3}{\scriptsize 9}
\multiput(25,20)(40,0){3}{\scriptsize 7}
\multiput(90,60)(0,-40){3}{\scriptsize 7}
\multiput(25,-20)(40,0){3}{\scriptsize 7}
\multiput(130,60)(0,-40){3}{\scriptsize 5}
\multiput(25,38)(40,0){3}{\scriptsize 8}
\multiput(50,38)(0,-40){3}{\scriptsize 6}
\multiput(25,-2)(40,0){3}{\scriptsize 6}
\multiput(90,38)(0,-40){3}{\scriptsize 6}
\multiput(25,-42)(40,0){3}{\scriptsize 6}
\multiput(130,38)(0,-40){3}{\scriptsize 6} \end{picture}
%\clearpage
\begin{picture}(400,120)(-40,-50)
\multiput(30,60)(40,0){3}{\vector(1,0){10}}
\multiput(50,60)(40,0){3}{\line(-1,0){10}}
\multiput(30,40)(40,0){3}{\vector(1,0){10}}
\multiput(50,40)(40,0){3}{\line(-1,0){10}}
\multiput(30,60)(40,0){3}{\vector(0,-1){10}}
\multiput(30,40)(40,0){3}{\line(0,1){10}}
\multiput(50,60)(40,0){3}{\vector(0,-1){10}}
\multiput(50,40)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(1,0){10}}
\multiput(50,20)(40,0){3}{\line(-1,0){10}}
\multiput(50,20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,0)(40,0){3}{\line(0,1){10}}
\multiput(30,20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,0)(40,0){3}{\line(0,1){10}}
\multiput(30,0)(40,0){3}{\vector(1,0){10}}
\multiput(50,0)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(1,0){10}}
\multiput(50,-20)(40,0){3}{\line(-1,0){10}}
\multiput(30,-40)(40,0){3}{\vector(1,0){10}}
\multiput(50,-40)(40,0){3}{\line(-1,0){10}}
\multiput(30,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(30,-40)(40,0){3}{\line(0,1){10}}
\multiput(50,-20)(40,0){3}{\vector(0,-1){10}}
\multiput(50,-40)(40,0){3}{\line(0,1){10}}
\put(13,10){$\left( \begin{array}{c} \\  \\   \\   \\   \\ \end{array}
\right.$} \put(126,10){$ \left. \begin{array}{c} \\ \\  \\   \\    \\
\end{array} \right) \;\;$ = }
\multiput(39,61)(40,0){3}{\scriptsize 1}
\multiput(39,35)(40,0){3}{\scriptsize 1}
\multiput(39,21)(40,0){3}{\scriptsize 1}
\multiput(39,-5)(40,0){3}{\scriptsize 1}
\multiput(39,-19)(40,0){3}{\scriptsize 2}
\multiput(39,-45)(40,0){3}{\scriptsize 1}
\put(165,10){$\left( \begin{array}{ccc}	\aa_3 & \aa_2 & \aa_1 \\  \\
				-\bb_3 & -\bb_2 & -\bb_1   \\  \\
				\cc_3 & \cc_2 & \cc_1   \end{array} \right)
 \; ; $}
%%%%%%%%%%%%%%
\multiput(25,60)(40,0){3}{\scriptsize 8}
\multiput(50,60)(0,-40){3}{\scriptsize 6}
\multiput(25,20)(40,0){3}{\scriptsize 6}
\multiput(90,60)(0,-40){3}{\scriptsize 6}
\multiput(25,-20)(40,0){3}{\scriptsize 6}
\multiput(130,60)(0,-40){3}{\scriptsize 6}
\multiput(25,38)(40,0){3}{\scriptsize 7}
\multiput(50,38)(0,-40){3}{\scriptsize 9}
\multiput(25,-2)(40,0){3}{\scriptsize 7}
\multiput(90,38)(0,-40){3}{\scriptsize 7}
\multiput(25,-42)(40,0){3}{\scriptsize 7}
\multiput(130,38)(0,-40){3}{\scriptsize 5} \end{picture}
